Subgame Perfection in Graph Games with $\omega$-Recognizable Preference Relations

This paper investigates the constrained existence problem for subgame perfect equilibria (SPEs) in multiplayer graph games. In the proposed framework, each player has a preference relation over the set of plays, assumed to be $\omega$-recognizable. Equivalently, he has a preference relation over a finite set of payoffs, and the set of plays with the same payoff is $\omega$-regular, for each payoff. This generic framework avoids the need to focus on specific payoff functions. We show that the constrained SPE existence problem is EXPTIME-complete, as well as for Nash equilibria (NEs).

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1]
        \draw [fill={rgb,255:red,177;green,68;blue,106},fill opacity=0.1][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (91.95,33.73) .. controls (91.95,23.58) and (100.18,15.35) .. (110.33,15.35) -- (462.1,15.35) .. controls (472.26,15.35) and (480.49,23.58) .. (480.49,33.73) -- (480.49,88.9) .. controls (480.49,99.05) and (472.26,107.28) .. (462.1,107.28) -- (110.33,107.28) .. controls (100.18,107.28) and (91.95,99.05) .. (91.95,88.9) -- cycle ;
        \draw (93.39,63.82) -- (105.39,63.69);
        \draw [shift={(108.39,63.66)}, rotate = 179.39,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (121.82,55.23) .. controls (122.18,39.46) and (126.26,35.28) .. (143.39,33.67);
        \draw [shift={(146.2,33.43)}, rotate = 175.78,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (133.64,63.66) -- (144.31,63.74);
        \draw [shift={(147.31,63.76)}, rotate = 180.42,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (146.2,33.43) .. controls (146.2,28.96) and (149.82,25.34) .. (154.29,25.34) .. controls (158.76,25.34) and (162.38,28.96) .. (162.38,33.43) .. controls (162.38,37.9) and (158.76,41.53) .. (154.29,41.53) .. controls (149.82,41.53) and (146.2,37.9) .. (146.2,33.43) -- cycle ;
        \draw (121.82,72.08) .. controls (122.18,87.56) and (125.9,92.75) .. (143.33,93.34);
        \draw [shift={(146.2,93.4)}, rotate = 180.36,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (146.2,93.4) .. controls (146.2,97.78) and (149.82,101.34) .. (154.29,101.34) .. controls (158.76,101.34) and (162.38,97.78) .. (162.38,93.4) .. controls (162.38,89.01) and (158.76,85.46) .. (154.29,85.46) .. controls (149.82,85.46) and (146.2,89.01) .. (146.2,93.4) -- cycle ;
        \draw (186.28,51.17) .. controls (185.67,37.25) and (182.78,34.56) .. (162.38,33.43);
        \draw [shift={(186.38,54.23)}, rotate = 268.64,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (176.74,63.68) -- (163.71,63.76);
        \draw [shift={(179.74,63.66)}, rotate = 179.64,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (199.03,63.66) .. controls (199.03,58.45) and (194.71,54.23) .. (189.38,54.23) .. controls (184.05,54.23) and (179.74,58.45) .. (179.74,63.66) .. controls (179.74,68.86) and (184.05,73.08) .. (189.38,73.08) .. controls (194.71,73.08) and (199.03,68.86) .. (199.03,63.66) -- cycle ;
        \draw (186.23,76.1) .. controls (185.14,89.78) and (178.67,92.68) .. (162.38,93.4);
        \draw [shift={(186.38,73.08)}, rotate = 91.38,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (191.42,54.23) .. controls (191.78,38.3) and (194.38,34.53) .. (215.11,33.54);
        \draw [shift={(217.8,33.43)}, rotate = 178.03,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (199.03,63.66) -- (214.6,63.81);
        \draw [shift={(217.6,63.83)}, rotate = 180.54,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (217.8,33.43) .. controls (217.8,28.96) and (221.42,25.34) .. (225.89,25.34) .. controls (230.36,25.34) and (233.98,28.96) .. (233.98,33.43) .. controls (233.98,37.9) and (230.36,41.53) .. (225.89,41.53) .. controls (221.42,41.53) and (217.8,37.9) .. (217.8,33.43) -- cycle ;
        \draw (191.42,73.08) .. controls (191.78,88.72) and (194.38,92.33) .. (215.11,93.29);
        \draw [shift={(217.8,93.4)}, rotate = 181.94,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (217.8,93.4) .. controls (217.8,97.78) and (221.42,101.34) .. (225.89,101.34) .. controls (230.36,101.34) and (233.98,97.78) .. (233.98,93.4) .. controls (233.98,89.01) and (230.36,85.46) .. (225.89,85.46) .. controls (221.42,85.46) and (217.8,89.01) .. (217.8,93.4) -- cycle ;
        \draw (257.88,51.17) .. controls (257.27,37.25) and (254.38,34.56) .. (233.98,33.43);
        \draw [shift={(257.98,54.23)}, rotate = 268.64,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (248.34,63.69) -- (233.78,63.83);
        \draw [shift={(251.34,63.66)}, rotate = 179.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (270.63,63.66) .. controls (270.63,58.45) and (266.31,54.23) .. (260.98,54.23) .. controls (255.65,54.23) and (251.34,58.45) .. (251.34,63.66) .. controls (251.34,68.86) and (255.65,73.08) .. (260.98,73.08) .. controls (266.31,73.08) and (270.63,68.86) .. (270.63,63.66) -- cycle ;
        \draw (257.83,76.1) .. controls (256.74,89.78) and (250.27,92.68) .. (233.98,93.4);
        \draw [shift={(257.98,73.08)}, rotate = 91.38,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (217.6,63.83) .. controls (217.6,59.36) and (221.22,55.74) .. (225.69,55.74) .. controls (230.16,55.74) and (233.78,59.36) .. (233.78,63.83) .. controls (233.78,68.3) and (230.16,71.93) .. (225.69,71.93) .. controls (221.22,71.93) and (217.6,68.3) .. (217.6,63.83) -- cycle ;
        \draw (262.22,54.23) .. controls (262.58,38.3) and (265.18,34.53) .. (285.91,33.54);
        \draw [shift={(288.6,33.43)}, rotate = 178.03,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (270.63,63.66) -- (286.8,63.47);
        \draw [shift={(289.8,63.43)}, rotate = 179.33,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (262.22,73.08) .. controls (262.58,88.72) and (265.18,92.33) .. (285.91,93.29);
        \draw [shift={(288.6,93.4)}, rotate = 181.94,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (344.68,51.17) .. controls (344.07,37.25) and (341.18,34.56) .. (320.78,33.43);
        \draw [shift={(344.78,54.23)}, rotate = 268.64,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (335.14,63.69) -- (320.58,63.83);
        \draw [shift={(338.14,63.66)}, rotate = 179.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (357.43,63.66) .. controls (357.43,58.45) and (353.11,54.23) .. (347.78,54.23) .. controls (342.45,54.23) and (338.14,58.45) .. (338.14,63.66) .. controls (338.14,68.86) and (342.45,73.08) .. (347.78,73.08) .. controls (353.11,73.08) and (357.43,68.86) .. (357.43,63.66) -- cycle ;
        \draw (344.63,76.1) .. controls (343.54,89.78) and (337.07,92.68) .. (320.78,93.4);
        \draw [shift={(344.78,73.08)}, rotate = 91.38,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (423.62,54.63) .. controls (423.98,38.7) and (426.58,34.93) .. (447.31,33.94);
        \draw [shift={(450,33.83)}, rotate = 178.03,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (434.63,63.66) -- (444.29,63.73);
        \draw [shift={(447.29,63.76)}, rotate = 180.45,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (450,33.83) .. controls (450,29.36) and (453.62,25.74) .. (458.09,25.74) .. controls (462.56,25.74) and (466.18,29.36) .. (466.18,33.83) .. controls (466.18,38.3) and (462.56,41.93) .. (458.09,41.93) .. controls (453.62,41.93) and (450,38.3) .. (450,33.83) -- cycle ;
        \draw (423.62,73.48) .. controls (423.98,89.12) and (426.58,92.73) .. (447.31,93.69);
        \draw [shift={(450,93.8)}, rotate = 181.94,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (450,93.8) .. controls (450,98.18) and (453.62,101.74) .. (458.09,101.74) .. controls (462.56,101.74) and (466.18,98.18) .. (466.18,93.8) .. controls (466.18,89.41) and (462.56,85.86) .. (458.09,85.86) .. controls (453.62,85.86) and (450,89.41) .. (450,93.8) -- cycle ;
        \draw (348.42,54.23) .. controls (348.78,38.3) and (351.38,34.53) .. (372.11,33.54);
        \draw [shift={(374.8,33.43)}, rotate = 178.03,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (357.43,63.66) -- (373,63.81);
        \draw [shift={(376,63.83)}, rotate = 180.54,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (374.8,33.43) .. controls (374.8,28.96) and (378.42,25.34) .. (382.89,25.34) .. controls (387.36,25.34) and (390.98,28.96) .. (390.98,33.43) .. controls (390.98,37.9) and (387.36,41.53) .. (382.89,41.53) .. controls (378.42,41.53) and (374.8,37.9) .. (374.8,33.43) -- cycle ;
        \draw (348.42,73.08) .. controls (348.78,88.72) and (351.38,92.33) .. (372.11,93.29);
        \draw [shift={(374.8,93.4)}, rotate = 181.94,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (374.8,93.4) .. controls (374.8,97.78) and (378.42,101.34) .. (382.89,101.34) .. controls (387.36,101.34) and (390.98,97.78) .. (390.98,93.4) .. controls (390.98,89.01) and (387.36,85.46) .. (382.89,85.46) .. controls (378.42,85.46) and (374.8,89.01) .. (374.8,93.4) -- cycle ;
        \draw (413.89,51.17) .. controls (413.4,37.25) and (411.38,34.56) .. (390.98,33.43);
        \draw [shift={(413.98,54.23)}, rotate = 268.64,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (399.34,63.71) -- (391.78,63.83);
        \draw [shift={(402.34,63.66)}, rotate = 179.05,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (414.83,76.1) .. controls (413.74,89.78) and (407.27,92.68) .. (390.98,93.4);
        \draw [shift={(414.98,73.08)}, rotate = 91.38,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (375.6,63.83) .. controls (375.6,59.36) and (379.22,55.74) .. (383.69,55.74) .. controls (388.16,55.74) and (391.78,59.36) .. (391.78,63.83) .. controls (391.78,68.3) and (388.16,71.93) .. (383.69,71.93) .. controls (379.22,71.93) and (375.6,68.3) .. (375.6,63.83) -- cycle ;
        \draw (512.18,141.78) .. controls (572.08,101.15) and (567.53,59.1) .. (470.98,41.83);
        \draw [shift={(509.4,143.63)}, rotate = 326.73,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (512.73,207.25) .. controls (565.68,160.58) and (565.54,87.13) .. (469.78,80.63);
        \draw [shift={(510.27,209.37)}, rotate = 319.96,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (491.29,209.37) -- (510.27,209.37) -- (510.27,228.35) -- (491.29,228.35) -- cycle ;
        \draw   (511.4,149.84) .. controls (511.4,143.84) and (506.42,138.99) .. (500.27,138.99) .. controls (494.12,138.99) and (489.14,143.84) .. (489.14,149.84) .. controls (489.14,155.83) and (494.12,160.68) .. (500.27,160.68) .. controls (506.42,160.68) and (511.4,155.83) .. (511.4,149.84) -- cycle ;
        \draw (492.44,142.06) -- (483.2,135.93);
        \draw [shift={(480.7,134.27)}, rotate = 33.55,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (491.29,209.37) -- (483.08,204.18);
        \draw [shift={(480.55,202.58)}, rotate = 32.28,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (492.04,156.86) -- (482.86,162.5);
        \draw [shift={(480.3,164.07)}, rotate = 328.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (491.29,228.35) -- (482.1,234);
        \draw [shift={(479.55,235.57)}, rotate = 328.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (464.52,134.27) .. controls (464.52,129.8) and (468.14,126.18) .. (472.61,126.18) .. controls (477.08,126.18) and (480.7,129.8) .. (480.7,134.27) .. controls (480.7,138.74) and (477.08,142.37) .. (472.61,142.37) .. controls (468.14,142.37) and (464.52,138.74) .. (464.52,134.27) -- cycle ;
        \draw   (464.12,164.07) .. controls (464.12,159.6) and (467.74,155.98) .. (472.21,155.98) .. controls (476.68,155.98) and (480.3,159.6) .. (480.3,164.07) .. controls (480.3,168.54) and (476.68,172.17) .. (472.21,172.17) .. controls (467.74,172.17) and (464.12,168.54) .. (464.12,164.07) -- cycle ;
        \draw   (464.36,202.58) .. controls (464.36,198.11) and (467.99,194.49) .. (472.46,194.49) .. controls (476.92,194.49) and (480.55,198.11) .. (480.55,202.58) .. controls (480.55,207.05) and (476.92,210.67) .. (472.46,210.67) .. controls (467.99,210.67) and (464.36,207.05) .. (464.36,202.58) -- cycle ;
        \draw   (463.36,235.57) .. controls (463.36,231.1) and (466.99,227.47) .. (471.46,227.47) .. controls (475.92,227.47) and (479.55,231.1) .. (479.55,235.57) .. controls (479.55,240.04) and (475.92,243.66) .. (471.46,243.66) .. controls (466.99,243.66) and (463.36,240.04) .. (463.36,235.57) -- cycle ;
        \draw (464.52,134.27) -- (455.33,139.92);
        \draw [shift={(452.78,141.49)}, rotate = 328.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (455,148.44) .. controls (455,142.44) and (450.02,137.59) .. (443.87,137.59) .. controls (437.72,137.59) and (432.74,142.44) .. (432.74,148.44) .. controls (432.74,154.43) and (437.72,159.28) .. (443.87,159.28) .. controls (450.02,159.28) and (455,154.43) .. (455,148.44) -- cycle ;
        \draw (464.12,164.07) -- (459.76,161.18) -- (454.88,157.95);
        \draw [shift={(452.38,156.29)}, rotate = 33.55,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (432.99,208.83) -- (451.98,208.83) -- (451.98,227.81) -- (432.99,227.81) -- cycle ;
        \draw (464.36,202.58) -- (455.18,208.22);
        \draw [shift={(452.62,209.8)}, rotate = 328.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (463.36,235.57) -- (459.01,232.68) -- (454.12,229.44);
        \draw [shift={(451.62,227.78)}, rotate = 33.55,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (401.6,127.43) .. controls (401.6,122.96) and (405.22,119.34) .. (409.69,119.34) .. controls (414.16,119.34) and (417.78,122.96) .. (417.78,127.43) .. controls (417.78,131.9) and (414.16,135.53) .. (409.69,135.53) .. controls (405.22,135.53) and (401.6,131.9) .. (401.6,127.43) -- cycle ;
        \draw   (401.6,169.4) .. controls (401.6,173.78) and (405.22,177.34) .. (409.69,177.34) .. controls (414.16,177.34) and (417.78,173.78) .. (417.78,169.4) .. controls (417.78,165.01) and (414.16,161.46) .. (409.69,161.46) .. controls (405.22,161.46) and (401.6,165.01) .. (401.6,169.4) -- cycle ;
        \draw   (401.4,148.83) .. controls (401.4,144.36) and (405.02,140.74) .. (409.49,140.74) .. controls (413.96,140.74) and (417.58,144.36) .. (417.58,148.83) .. controls (417.58,153.3) and (413.96,156.93) .. (409.49,156.93) .. controls (405.02,156.93) and (401.4,153.3) .. (401.4,148.83) -- cycle ;
        \draw (443.87,137.59) .. controls (444.09,128.41) and (435.96,127.51) .. (420.55,127.44);
        \draw [shift={(417.78,127.43)}, rotate = 360,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (443.87,159.28) .. controls (442.96,168.86) and (435.91,169.37) .. (420.78,169.4);
        \draw [shift={(417.78,169.4)}, rotate = 360,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (432.74,148.44) -- (420.31,148.58);
        \draw [shift={(417.31,148.61)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (401.2,197.63) .. controls (401.2,193.16) and (404.82,189.54) .. (409.29,189.54) .. controls (413.76,189.54) and (417.38,193.16) .. (417.38,197.63) .. controls (417.38,202.1) and (413.76,205.73) .. (409.29,205.73) .. controls (404.82,205.73) and (401.2,202.1) .. (401.2,197.63) -- cycle ;
        \draw   (401.2,239.6) .. controls (401.2,243.98) and (404.82,247.54) .. (409.29,247.54) .. controls (413.76,247.54) and (417.38,243.98) .. (417.38,239.6) .. controls (417.38,235.21) and (413.76,231.66) .. (409.29,231.66) .. controls (404.82,231.66) and (401.2,235.21) .. (401.2,239.6) -- cycle ;
        \draw   (401,219.03) .. controls (401,214.56) and (404.62,210.94) .. (409.09,210.94) .. controls (413.56,210.94) and (417.18,214.56) .. (417.18,219.03) .. controls (417.18,223.5) and (413.56,227.13) .. (409.09,227.13) .. controls (404.62,227.13) and (401,223.5) .. (401,219.03) -- cycle ;
        \draw (443.47,208.79) .. controls (443.69,199.61) and (435.56,197.82) .. (420.15,197.65);
        \draw [shift={(417.38,197.63)}, rotate = 360,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (443.47,228.48) .. controls (442.56,238.06) and (435.51,239.45) .. (420.38,239.59);
        \draw [shift={(417.38,239.6)}, rotate = 360,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (432.34,218.64) -- (419.91,218.78);
        \draw [shift={(416.91,218.81)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (364.1,148.04) .. controls (364.1,142.04) and (368.98,137.19) .. (375.01,137.19) .. controls (381.03,137.19) and (385.91,142.04) .. (385.91,148.04) .. controls (385.91,154.03) and (381.03,158.88) .. (375.01,158.88) .. controls (368.98,158.88) and (364.1,154.03) .. (364.1,148.04) -- cycle ;
        \draw (374.73,134.56) .. controls (374.93,127.58) and (377.88,126.58) .. (401.6,127.43);
        \draw [shift={(374.76,137.59)}, rotate = 268.59,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (374.94,162.3) .. controls (375.64,170.39) and (378.29,170.01) .. (401.6,169.4);
        \draw [shift={(374.76,159.28)}, rotate = 87.21,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (401.4,148.83) -- (388.97,148.97);
        \draw [shift={(385.97,149.01)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (373.93,204.56) .. controls (374.13,197.58) and (377.08,196.58) .. (400.8,197.43);
        \draw [shift={(373.96,207.59)}, rotate = 268.59,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (373.93,232.32) .. controls (373.74,239.28) and (373.72,240.14) .. (400.8,239.4);
        \draw [shift={(373.96,229.28)}, rotate = 88.56,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (400.6,218.83) -- (388.17,218.97);
        \draw [shift={(385.17,219.01)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (365.39,209.23) -- (384.38,209.23) -- (384.38,228.21) -- (365.39,228.21) -- cycle ;
        \draw (222.78,137.04) -- (114.67,136.7) -- (114.81,75.08);
        \draw [shift={(114.82,72.08)}, rotate = 90.13,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (99.2,233.78) .. controls (99.2,229.13) and (102.97,225.36) .. (107.62,225.36) -- (115.58,225.36) .. controls (120.23,225.36) and (124,229.13) .. (124,233.78) -- (124,233.78) .. controls (124,238.43) and (120.23,242.2) .. (115.58,242.2) -- (107.62,242.2) .. controls (102.97,242.2) and (99.2,238.43) .. (99.2,233.78) -- cycle ;
        \draw   (99.8,184.25) .. controls (99.8,179.6) and (103.57,175.83) .. (108.22,175.83) -- (114.61,175.83) .. controls (119.26,175.83) and (123.03,179.6) .. (123.03,184.25) -- (123.03,184.25) .. controls (123.03,188.9) and (119.26,192.67) .. (114.61,192.67) -- (108.22,192.67) .. controls (103.57,192.67) and (99.8,188.9) .. (99.8,184.25) -- cycle ;
        \draw   (159.83,200.56) .. controls (159.83,193.88) and (165.24,188.47) .. (171.91,188.47) .. controls (178.59,188.47) and (184,193.88) .. (184,200.56) .. controls (184,207.23) and (178.59,212.64) .. (171.91,212.64) .. controls (165.24,212.64) and (159.83,207.23) .. (159.83,200.56) -- cycle ;
        \draw (223.38,233.84) -- (127.16,233.82);
        \draw [shift={(124.16,233.82)}, rotate = 0.01,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (222.58,183.84) -- (125.96,184.01);
        \draw [shift={(122.96,184.02)}, rotate = 359.9,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (270.03,136.38) -- (248.6,136.53);
        \draw [shift={(245.6,136.55)}, rotate = 359.59,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (269.43,183.98) -- (248,184.13);
        \draw [shift={(245,184.15)}, rotate = 359.59,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (270.15,233.18) -- (248.73,233.33);
        \draw [shift={(245.73,233.36)}, rotate = 359.59,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.74,157.93) .. controls (369.99,186.79) and (370.42,200.87) .. (340.42,224.17);
        \draw [shift={(338.05,225.98)}, rotate = 323.02,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (315.65,130.33) .. controls (315.65,125.86) and (319.27,122.24) .. (323.74,122.24) .. controls (328.21,122.24) and (331.83,125.86) .. (331.83,130.33) .. controls (331.83,134.8) and (328.21,138.43) .. (323.74,138.43) .. controls (319.27,138.43) and (315.65,134.8) .. (315.65,130.33) -- cycle ;
        \draw   (315.65,169.3) .. controls (315.65,173.68) and (319.27,177.24) .. (323.74,177.24) .. controls (328.21,177.24) and (331.83,173.68) .. (331.83,169.3) .. controls (331.83,164.91) and (328.21,161.36) .. (323.74,161.36) .. controls (319.27,161.36) and (315.65,164.91) .. (315.65,169.3) -- cycle ;
        \draw (369.99,158.13) .. controls (369.81,180.85) and (355.38,190.14) .. (340.96,197.51);
        \draw [shift={(338.45,198.78)}, rotate = 333.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.24,138.68) .. controls (369.44,130.81) and (358.39,130.5) .. (335.2,130.84);
        \draw [shift={(332.23,130.88)}, rotate = 359.09,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.85,157.68) .. controls (369.08,170.74) and (358.36,169.57) .. (335.19,169.81);
        \draw [shift={(332.23,169.85)}, rotate = 359.09,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (364.43,148.49) -- (335.45,148.48);
        \draw [shift={(332.45,148.48)}, rotate = 0.01,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (365.1,222.09) -- (343.62,229.92);
        \draw [shift={(340.8,230.95)}, rotate = 339.97,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (365.5,214.78) -- (342.87,206.6);
        \draw [shift={(340.05,205.58)}, rotate = 19.88,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (317.75,163.28) .. controls (307.77,155.59) and (309.58,159.9) .. (292.71,146.33);
        \draw [shift={(290.5,144.53)}, rotate = 39.29,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (317.7,125.03) .. controls (311.81,120.36) and (303.86,118.83) .. (292.76,125.84);
        \draw [shift={(290.4,127.43)}, rotate = 324.53,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (317.95,149.18) .. controls (309.44,148.81) and (306.28,146.26) .. (296.99,139.55);
        \draw [shift={(294.6,137.83)}, rotate = 35.54,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (270.25,140.43) -- (185.45,156.14);
        \draw [shift={(182.5,156.68)}, rotate = 349.51,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (222.95,141.03) -- (184.08,191.31);
        \draw [shift={(182.25,193.68)}, rotate = 307.7,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (108.1,225.69) .. controls (104.41,210.14) and (118.5,207.85) .. (116.16,222.61);
        \draw [shift={(115.58,225.36)}, rotate = 284.61,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (107.12,176.17) .. controls (103.23,158.84) and (117.3,157.89) .. (115.15,173.03);
        \draw [shift={(114.61,175.83)}, rotate = 283.72,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [fill={rgb, 255:red, 73; green, 177; blue, 102 }  ,fill opacity=0.1,dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (307.45,143.18) .. controls (307.45,127.03) and (320.54,113.94) .. (336.68,113.94) -- (497.81,113.94) .. controls (513.96,113.94) and (527.05,127.03) .. (527.05,143.18) -- (527.05,230.89) .. controls (527.05,247.03) and (513.96,260.12) .. (497.81,260.12) -- (336.68,260.12) .. controls (320.54,260.12) and (307.45,247.03) .. (307.45,230.89) -- cycle ;
        \draw [fill={rgb, 255:red, 71; green, 58; blue, 149 }  ,fill opacity=0.1,dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (92.88,140.22) .. controls (92.88,125.75) and (104.61,114.03) .. (119.07,114.03) -- (277.19,114.03) .. controls (291.65,114.03) and (303.38,125.75) .. (303.38,140.22) -- (303.38,236.91) .. controls (303.38,251.37) and (291.65,263.1) .. (277.19,263.1) -- (119.07,263.1) .. controls (104.61,263.1) and (92.88,251.37) .. (92.88,236.91) -- cycle ;
        \draw (369.75,208.78) .. controls (369.65,190.36) and (363.09,149.87) .. (333.33,135.58);
        \draw [shift={(331,134.53)}, rotate = 22.65,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.75,208.78) .. controls (369.65,190.45) and (364.33,183.93) .. (333.9,175.79);
        \draw [shift={(331,175.03)}, rotate = 14.44,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.75,208.78) .. controls (368.54,183.08) and (364.5,162.08) .. (335.28,153.31);
        \draw [shift={(332.5,152.53)}, rotate = 14.57,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (315.2,203.18) .. controls (315.2,198.53) and (318.97,194.76) .. (323.62,194.76) -- (331.58,194.76) .. controls (336.23,194.76) and (340,198.53) .. (340,203.18) -- (340,203.18) .. controls (340,207.83) and (336.23,211.6) .. (331.58,211.6) -- (323.62,211.6) .. controls (318.97,211.6) and (315.2,207.83) .. (315.2,203.18) -- cycle ;
        \draw   (316,231.95) .. controls (316,227.3) and (319.77,223.53) .. (324.42,223.53) -- (332.38,223.53) .. controls (337.03,223.53) and (340.8,227.3) .. (340.8,231.95) -- (340.8,231.95) .. controls (340.8,236.6) and (337.03,240.37) .. (332.38,240.37) -- (324.42,240.37) .. controls (319.77,240.37) and (316,236.6) .. (316,231.95) -- cycle ;
        \draw (316,231.95) -- (296.97,232.15);
        \draw [shift={(293.97,232.18)}, rotate = 359.39,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (316.05,198.78) -- (295.51,188.93);
        \draw [shift={(292.8,187.63)}, rotate = 25.62,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (108.39,63.66) .. controls (108.39,59.01) and (112.16,55.24) .. (116.81,55.24) -- (124.91,55.24) .. controls (129.56,55.24) and (133.33,59.01) .. (133.33,63.66) -- (133.33,63.66) .. controls (133.33,68.31) and (129.56,72.08) .. (124.91,72.08) -- (116.81,72.08) .. controls (112.16,72.08) and (108.39,68.31) .. (108.39,63.66) -- cycle ;
        \draw   (402.34,62.99) .. controls (402.34,58.34) and (406.11,54.57) .. (410.76,54.57) -- (426.2,54.57) .. controls (430.86,54.57) and (434.63,58.34) .. (434.63,62.99) -- (434.63,62.99) .. controls (434.63,67.64) and (430.86,71.41) .. (426.2,71.41) -- (410.76,71.41) .. controls (406.11,71.41) and (402.34,67.64) .. (402.34,62.99) -- cycle ;
        \draw (160.25,164.75) .. controls (142.88,166.68) and (133.89,155.57) .. (156.99,156.52);
        \draw [shift={(159.63,156.68)}, rotate = 184.18,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (222.98,124.82) -- (245.02,124.82) -- (245.02,146.86) -- (222.98,146.86) -- cycle ;
        \draw   (269.43,183.98) .. controls (269.43,177.4) and (274.76,172.07) .. (281.34,172.07) .. controls (287.91,172.07) and (293.25,177.4) .. (293.25,183.98) .. controls (293.25,190.56) and (287.91,195.89) .. (281.34,195.89) .. controls (274.76,195.89) and (269.43,190.56) .. (269.43,183.98) -- cycle ;
        \draw   (270.15,233.18) .. controls (270.15,226.6) and (275.49,221.27) .. (282.06,221.27) .. controls (288.64,221.27) and (293.97,226.6) .. (293.97,233.18) .. controls (293.97,239.76) and (288.64,245.09) .. (282.06,245.09) .. controls (275.49,245.09) and (270.15,239.76) .. (270.15,233.18) -- cycle ;
        \draw   (270.03,136.38) .. controls (270.03,129.8) and (275.36,124.47) .. (281.94,124.47) .. controls (288.51,124.47) and (293.85,129.8) .. (293.85,136.38) .. controls (293.85,142.96) and (288.51,148.29) .. (281.94,148.29) .. controls (275.36,148.29) and (270.03,142.96) .. (270.03,136.38) -- cycle ;
        \draw   (159.35,160.68) .. controls (159.35,154) and (164.76,148.59) .. (171.43,148.59) .. controls (178.11,148.59) and (183.52,154) .. (183.52,160.68) .. controls (183.52,167.35) and (178.11,172.76) .. (171.43,172.76) .. controls (164.76,172.76) and (159.35,167.35) .. (159.35,160.68) -- cycle ;
        \draw   (159.43,248.56) .. controls (159.43,241.88) and (164.84,236.47) .. (171.51,236.47) .. controls (178.19,236.47) and (183.6,241.88) .. (183.6,248.56) .. controls (183.6,255.23) and (178.19,260.64) .. (171.51,260.64) .. controls (164.84,260.64) and (159.43,255.23) .. (159.43,248.56) -- cycle ;
        \draw   (222.58,172.82) -- (244.62,172.82) -- (244.62,194.86) -- (222.58,194.86) -- cycle ;
        \draw   (223.38,222.82) -- (245.42,222.82) -- (245.42,244.86) -- (223.38,244.86) -- cycle ;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (270,179.93) -- (185.95,164.48);
        \draw [shift={(183,163.93)}, rotate = 10.42,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (272.5,226.18) -- (183.3,170.52);
        \draw [shift={(180.75,168.93)}, rotate = 31.96,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (222.75,143.93) -- (180.94,220.05);
        \draw [shift={(179.5,222.68)}, rotate = 298.78,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (222.98,146.86) -- (180.53,236.72);
        \draw [shift={(179.25,239.43)}, rotate = 295.29,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (222.41,190.98) -- (182.83,223.09);
        \draw [shift={(180.5,224.98)}, rotate = 320.95,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (222.41,187.48) -- (187.15,196.68);
        \draw [shift={(184.25,197.43)}, rotate = 345.38,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (223.02,241.13) -- (186.55,248);
        \draw [shift={(183.6,248.56)}, rotate = 349.34,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (222.58,194.86) -- (183.96,239.42);
        \draw [shift={(182,241.68)}, rotate = 310.92,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (223.2,227.73) -- (184.96,209.48);
        \draw [shift={(182.25,208.18)}, rotate = 25.52,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (222.84,230.38) -- (184.23,225.79);
        \draw [shift={(181.25,225.43)}, rotate = 6.79,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (161.05,205.55) .. controls (143.68,207.48) and (134.69,196.37) .. (157.79,197.32);
        \draw [shift={(160.43,197.48)}, rotate = 184.18,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (160.25,253.55) .. controls (142.88,255.48) and (133.89,244.37) .. (156.99,245.32);
        \draw [shift={(159.63,245.48)}, rotate = 184.18,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;

        \draw (220.93,29.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$a$};
        \draw (151.87,48.07) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\vdots $};
        \draw (149.33,27.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$1$};
        \draw (148.13,90.33) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$n$};
        \draw (109.53,58.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{\text{go}}$};
        \draw (220.93,57.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$b$};
        \draw (218.93,86.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\#$};
        \draw (182.33,59.33) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{1}$};
        \draw (252.53,59.33) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{2}$};
        \draw (339.73,60.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{n}$};
        \draw (297.13,61.13) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\cdots $};
        \draw (454.67,48.47) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\vdots $};
        \draw (450.93,29.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{0}$};
        \draw (377.93,29.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$a$};
        \draw (378.93,57.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$b$};
        \draw (376.13,86.33) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\#$};
        \draw (402.6,59.07) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{n+1}$};
        \draw (450.73,88.53) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{r}$};
        \draw (507.9,36.8) node [anchor=north west,inner sep=0.75pt,font=\small,align=left] {if $q\in Q_{\exists}$};
        \draw (529.3,189.73) node [anchor=north west,inner sep=0.75pt,font=\small,align=left] {if $q\in Q_{\forall}$};
        \draw (491.93,209.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{1}^{\forall}$};
        \draw (490.33,140.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{1}^{\exists}$};
        \draw (466.07,128.34) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$L$};
        \draw (466.13,195.87) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$L$};
        \draw (464.73,158.07) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$R$};
        \draw (464.73,229.87) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$R$};
        \draw (434.73,138.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{2}^{\exists}$};
        \draw (433.93,209.07) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{2}^{\forall}$};
        \draw (404.13,123.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$a$};
        \draw (404.73,142.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$b$};
        \draw (402.73,162.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\#$};
        \draw (404.33,193.33) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$a$};
        \draw (404.93,213.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$b$};
        \draw (402.33,233.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\#$};
        \draw (366.33,139.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{3}^{\exists }$};
        \draw (366.33,208.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{3}^{\forall }$};
        \draw (271.13,176.33) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{E}^{\text{rej}}$};
        \draw (273.13,130.73) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{E}^{\text{go}}$};
        \draw (224.38,226.82) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{A}^{\text{acc}}$};
        \draw (224.13,175.93) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{A}^{\text{rej}}$};
        \draw (224.33,129.13) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{A}^{\text{go}}$};
        \draw (99.27,229.4) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{\text{acc}}$};
        \draw (100.27,179.47) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{\text{rej}}$};
        \draw (321.32,134.97) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\vdots $};
        \draw (316.58,125.23) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{0}$};
        \draw (316.38,164.03) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{r}$};
        \draw (162.73,221.13) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\cdots $};
        \draw (270.93,227.13) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{E}^{\text{acc}}$};
        \draw (323.3,245.6) node [anchor=north west,inner sep=0.75pt,font=\small,align=left] {\textit{Transition phase}};
        \draw (207.1,249.23) node [anchor=north west,inner sep=0.75pt,font=\small,align=left] {\textit{Referee phase}};
        \draw (239.5,18) node [anchor=north west,inner sep=0.75pt,font=\small,align=left] {\textit{Configuration phase}};
        \draw (316.38,227.63) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{\text{acc}}$};
        \draw (317.58,198.03) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{\text{rej}}$};
        \draw (159.47,154.27) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\bot _{E}$};
        \draw (160.33,190.28) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\bot _{A}^{1}$};
        \draw (159.53,241) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\bot _{A}^{n}$};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1]
        \draw [fill={rgb, 255:red, 177; green, 68; blue, 106 }  ,fill opacity=0.1,dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (91.95,33.73) .. controls (91.95,23.58) and (100.18,15.35) .. (110.33,15.35) -- (462.1,15.35) .. controls (472.26,15.35) and (480.49,23.58) .. (480.49,33.73) -- (480.49,88.9) .. controls (480.49,99.05) and (472.26,107.28) .. (462.1,107.28) -- (110.33,107.28) .. controls (100.18,107.28) and (91.95,99.05) .. (91.95,88.9) -- cycle ;
        \draw (95.67,64.03) -- (106.39,64);
        \draw [shift={(109.39,63.99)}, rotate = 179.83,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (121.82,55.23) .. controls (122.18,39.46) and (126.26,35.28) .. (143.39,33.67);
        \draw [shift={(146.2,33.43)}, rotate = 175.78,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (134.33,63.99) -- (145,64.07);
        \draw [shift={(148,64.09)}, rotate = 180.42,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (146.2,33.43) .. controls (146.2,28.96) and (149.82,25.34) .. (154.29,25.34) .. controls (158.76,25.34) and (162.38,28.96) .. (162.38,33.43) .. controls (162.38,37.9) and (158.76,41.53) .. (154.29,41.53) .. controls (149.82,41.53) and (146.2,37.9) .. (146.2,33.43) -- cycle ;
        \draw (121.82,72.08) .. controls (122.18,87.56) and (125.9,92.75) .. (143.33,93.34);
        \draw [shift={(146.2,93.4)}, rotate = 180.36,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (146.2,93.4) .. controls (146.2,97.78) and (149.82,101.34) .. (154.29,101.34) .. controls (158.76,101.34) and (162.38,97.78) .. (162.38,93.4) .. controls (162.38,89.01) and (158.76,85.46) .. (154.29,85.46) .. controls (149.82,85.46) and (146.2,89.01) .. (146.2,93.4) -- cycle ;
        \draw (186.28,51.17) .. controls (185.67,37.25) and (182.78,34.56) .. (162.38,33.43);
        \draw [shift={(186.38,54.23)}, rotate = 268.64,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (176.74,63.68) -- (163.71,63.76);
        \draw [shift={(179.74,63.66)}, rotate = 179.64,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (199.03,63.66) .. controls (199.03,58.45) and (194.71,54.23) .. (189.38,54.23) .. controls (184.05,54.23) and (179.74,58.45) .. (179.74,63.66) .. controls (179.74,68.86) and (184.05,73.08) .. (189.38,73.08) .. controls (194.71,73.08) and (199.03,68.86) .. (199.03,63.66) -- cycle ;
        \draw (186.23,76.1) .. controls (185.14,89.78) and (178.67,92.68) .. (162.38,93.4);
        \draw [shift={(186.38,73.08)}, rotate = 91.38,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (191.42,54.23) .. controls (191.78,38.3) and (194.38,34.53) .. (215.11,33.54);
        \draw [shift={(217.8,33.43)}, rotate = 178.03,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (199.03,63.66) -- (214.6,63.81);
        \draw [shift={(217.6,63.83)}, rotate = 180.54,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (217.8,33.43) .. controls (217.8,28.96) and (221.42,25.34) .. (225.89,25.34) .. controls (230.36,25.34) and (233.98,28.96) .. (233.98,33.43) .. controls (233.98,37.9) and (230.36,41.53) .. (225.89,41.53) .. controls (221.42,41.53) and (217.8,37.9) .. (217.8,33.43) -- cycle ;
        \draw (191.42,73.08) .. controls (191.78,88.72) and (194.38,92.33) .. (215.11,93.29);
        \draw [shift={(217.8,93.4)}, rotate = 181.94,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (217.8,93.4) .. controls (217.8,97.78) and (221.42,101.34) .. (225.89,101.34) .. controls (230.36,101.34) and (233.98,97.78) .. (233.98,93.4) .. controls (233.98,89.01) and (230.36,85.46) .. (225.89,85.46) .. controls (221.42,85.46) and (217.8,89.01) .. (217.8,93.4) -- cycle ;
        \draw (257.88,51.17) .. controls (257.27,37.25) and (254.38,34.56) .. (233.98,33.43);
        \draw [shift={(257.98,54.23)}, rotate = 268.64,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (248.34,63.69) -- (233.78,63.83);
        \draw [shift={(251.34,63.66)}, rotate = 179.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (270.63,63.66) .. controls (270.63,58.45) and (266.31,54.23) .. (260.98,54.23) .. controls (255.65,54.23) and (251.34,58.45) .. (251.34,63.66) .. controls (251.34,68.86) and (255.65,73.08) .. (260.98,73.08) .. controls (266.31,73.08) and (270.63,68.86) .. (270.63,63.66) -- cycle ;
        \draw (257.83,76.1) .. controls (256.74,89.78) and (250.27,92.68) .. (233.98,93.4);
        \draw [shift={(257.98,73.08)}, rotate = 91.38,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (217.6,63.83) .. controls (217.6,59.36) and (221.22,55.74) .. (225.69,55.74) .. controls (230.16,55.74) and (233.78,59.36) .. (233.78,63.83) .. controls (233.78,68.3) and (230.16,71.93) .. (225.69,71.93) .. controls (221.22,71.93) and (217.6,68.3) .. (217.6,63.83) -- cycle ;
        \draw (262.22,54.23) .. controls (262.58,38.3) and (265.18,34.53) .. (285.91,33.54);
        \draw [shift={(288.6,33.43)}, rotate = 178.03,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (270.63,63.66) -- (286.8,63.47);
        \draw [shift={(289.8,63.43)}, rotate = 179.33,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (262.22,73.08) .. controls (262.58,88.72) and (265.18,92.33) .. (285.91,93.29);
        \draw [shift={(288.6,93.4)}, rotate = 181.94,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (344.68,51.17) .. controls (344.07,37.25) and (341.18,34.56) .. (320.78,33.43);
        \draw [shift={(344.78,54.23)}, rotate = 268.64,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (335.14,63.69) -- (320.58,63.83);
        \draw [shift={(338.14,63.66)}, rotate = 179.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (357.43,63.66) .. controls (357.43,58.45) and (353.11,54.23) .. (347.78,54.23) .. controls (342.45,54.23) and (338.14,58.45) .. (338.14,63.66) .. controls (338.14,68.86) and (342.45,73.08) .. (347.78,73.08) .. controls (353.11,73.08) and (357.43,68.86) .. (357.43,63.66) -- cycle ;
        \draw (344.63,76.1) .. controls (343.54,89.78) and (337.07,92.68) .. (320.78,93.4);
        \draw [shift={(344.78,73.08)}, rotate = 91.38,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (423.62,54.63) .. controls (423.98,38.7) and (426.58,34.93) .. (447.31,33.94);
        \draw [shift={(450,33.83)}, rotate = 178.03,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (434.63,63.66) -- (443.29,63.73);
        \draw [shift={(446.29,63.76)}, rotate = 180.49,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (450,33.83) .. controls (450,29.36) and (453.62,25.74) .. (458.09,25.74) .. controls (462.56,25.74) and (466.18,29.36) .. (466.18,33.83) .. controls (466.18,38.3) and (462.56,41.93) .. (458.09,41.93) .. controls (453.62,41.93) and (450,38.3) .. (450,33.83) -- cycle ;
        \draw (423.62,73.48) .. controls (423.98,89.12) and (426.58,92.73) .. (447.31,93.69);
        \draw [shift={(450,93.8)}, rotate = 181.94,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (450,93.8) .. controls (450,98.18) and (453.62,101.74) .. (458.09,101.74) .. controls (462.56,101.74) and (466.18,98.18) .. (466.18,93.8) .. controls (466.18,89.41) and (462.56,85.86) .. (458.09,85.86) .. controls (453.62,85.86) and (450,89.41) .. (450,93.8) -- cycle ;
        \draw (348.42,54.23) .. controls (348.78,38.3) and (351.38,34.53) .. (372.11,33.54);
        \draw [shift={(374.8,33.43)}, rotate = 178.03,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (357.43,63.66) -- (373,63.81);
        \draw [shift={(376,63.83)}, rotate = 180.54,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (374.8,33.43) .. controls (374.8,28.96) and (378.42,25.34) .. (382.89,25.34) .. controls (387.36,25.34) and (390.98,28.96) .. (390.98,33.43) .. controls (390.98,37.9) and (387.36,41.53) .. (382.89,41.53) .. controls (378.42,41.53) and (374.8,37.9) .. (374.8,33.43) -- cycle ;
        \draw (348.42,73.08) .. controls (348.78,88.72) and (351.38,92.33) .. (372.11,93.29);
        \draw [shift={(374.8,93.4)}, rotate = 181.94,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (374.8,93.4) .. controls (374.8,97.78) and (378.42,101.34) .. (382.89,101.34) .. controls (387.36,101.34) and (390.98,97.78) .. (390.98,93.4) .. controls (390.98,89.01) and (387.36,85.46) .. (382.89,85.46) .. controls (378.42,85.46) and (374.8,89.01) .. (374.8,93.4) -- cycle ;
        \draw (413.89,51.17) .. controls (413.4,37.25) and (411.38,34.56) .. (390.98,33.43);
        \draw [shift={(413.98,54.23)}, rotate = 268.64,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (399.34,63.71) -- (391.78,63.83);
        \draw [shift={(402.34,63.66)}, rotate = 179.05,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (414.83,76.1) .. controls (413.74,89.78) and (407.27,92.68) .. (390.98,93.4);
        \draw [shift={(414.98,73.08)}, rotate = 91.38,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (375.6,63.83) .. controls (375.6,59.36) and (379.22,55.74) .. (383.69,55.74) .. controls (388.16,55.74) and (391.78,59.36) .. (391.78,63.83) .. controls (391.78,68.3) and (388.16,71.93) .. (383.69,71.93) .. controls (379.22,71.93) and (375.6,68.3) .. (375.6,63.83) -- cycle ;
        \draw (512.18,141.78) .. controls (572.08,101.15) and (567.53,59.1) .. (470.98,41.83);
        \draw [shift={(509.4,143.63)}, rotate = 326.73,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (512.73,207.25) .. controls (565.68,160.58) and (565.54,87.13) .. (469.78,80.63);
        \draw [shift={(510.27,209.37)}, rotate = 319.96,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (491.29,209.37) -- (510.27,209.37) -- (510.27,228.35) -- (491.29,228.35) -- cycle ;
        \draw   (511.4,149.84) .. controls (511.4,143.84) and (506.42,138.99) .. (500.27,138.99) .. controls (494.12,138.99) and (489.14,143.84) .. (489.14,149.84) .. controls (489.14,155.83) and (494.12,160.68) .. (500.27,160.68) .. controls (506.42,160.68) and (511.4,155.83) .. (511.4,149.84) -- cycle ;
        \draw (492.44,142.06) -- (483.2,135.93);
        \draw [shift={(480.7,134.27)}, rotate = 33.55,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (491.29,209.37) -- (483.08,204.18);
        \draw [shift={(480.55,202.58)}, rotate = 32.28,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (492.04,156.86) -- (482.86,162.5);
        \draw [shift={(480.3,164.07)}, rotate = 328.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (491.29,228.35) -- (482.1,234);
        \draw [shift={(479.55,235.57)}, rotate = 328.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (464.52,134.27) .. controls (464.52,129.8) and (468.14,126.18) .. (472.61,126.18) .. controls (477.08,126.18) and (480.7,129.8) .. (480.7,134.27) .. controls (480.7,138.74) and (477.08,142.37) .. (472.61,142.37) .. controls (468.14,142.37) and (464.52,138.74) .. (464.52,134.27) -- cycle ;
        \draw   (464.12,164.07) .. controls (464.12,159.6) and (467.74,155.98) .. (472.21,155.98) .. controls (476.68,155.98) and (480.3,159.6) .. (480.3,164.07) .. controls (480.3,168.54) and (476.68,172.17) .. (472.21,172.17) .. controls (467.74,172.17) and (464.12,168.54) .. (464.12,164.07) -- cycle ;
        \draw   (464.36,202.58) .. controls (464.36,198.11) and (467.99,194.49) .. (472.46,194.49) .. controls (476.92,194.49) and (480.55,198.11) .. (480.55,202.58) .. controls (480.55,207.05) and (476.92,210.67) .. (472.46,210.67) .. controls (467.99,210.67) and (464.36,207.05) .. (464.36,202.58) -- cycle ;
        \draw   (463.36,235.57) .. controls (463.36,231.1) and (466.99,227.47) .. (471.46,227.47) .. controls (475.92,227.47) and (479.55,231.1) .. (479.55,235.57) .. controls (479.55,240.04) and (475.92,243.66) .. (471.46,243.66) .. controls (466.99,243.66) and (463.36,240.04) .. (463.36,235.57) -- cycle ;
        \draw (464.52,134.27) -- (455.33,139.92);
        \draw [shift={(452.78,141.49)}, rotate = 328.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (455,148.44) .. controls (455,142.44) and (450.02,137.59) .. (443.87,137.59) .. controls (437.72,137.59) and (432.74,142.44) .. (432.74,148.44) .. controls (432.74,154.43) and (437.72,159.28) .. (443.87,159.28) .. controls (450.02,159.28) and (455,154.43) .. (455,148.44) -- cycle ;
        \draw (464.12,164.07) -- (459.76,161.18) -- (454.88,157.95);
        \draw [shift={(452.38,156.29)}, rotate = 33.55,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (432.99,208.83) -- (451.98,208.83) -- (451.98,227.81) -- (432.99,227.81) -- cycle ;
        \draw (464.36,202.58) -- (455.18,208.22);
        \draw [shift={(452.62,209.8)}, rotate = 328.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (463.36,235.57) -- (459.01,232.68) -- (454.12,229.44);
        \draw [shift={(451.62,227.78)}, rotate = 33.55,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (401.6,127.43) .. controls (401.6,122.96) and (405.22,119.34) .. (409.69,119.34) .. controls (414.16,119.34) and (417.78,122.96) .. (417.78,127.43) .. controls (417.78,131.9) and (414.16,135.53) .. (409.69,135.53) .. controls (405.22,135.53) and (401.6,131.9) .. (401.6,127.43) -- cycle ;
        \draw   (401.6,169.4) .. controls (401.6,173.78) and (405.22,177.34) .. (409.69,177.34) .. controls (414.16,177.34) and (417.78,173.78) .. (417.78,169.4) .. controls (417.78,165.01) and (414.16,161.46) .. (409.69,161.46) .. controls (405.22,161.46) and (401.6,165.01) .. (401.6,169.4) -- cycle ;
        \draw   (401.4,148.83) .. controls (401.4,144.36) and (405.02,140.74) .. (409.49,140.74) .. controls (413.96,140.74) and (417.58,144.36) .. (417.58,148.83) .. controls (417.58,153.3) and (413.96,156.93) .. (409.49,156.93) .. controls (405.02,156.93) and (401.4,153.3) .. (401.4,148.83) -- cycle ;
        \draw (443.87,137.59) .. controls (444.09,128.41) and (435.96,127.51) .. (420.55,127.44);
        \draw [shift={(417.78,127.43)}, rotate = 360,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (443.87,159.28) .. controls (442.96,168.86) and (435.91,169.37) .. (420.78,169.4);
        \draw [shift={(417.78,169.4)}, rotate = 360,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (432.74,148.44) -- (420.31,148.58);
        \draw [shift={(417.31,148.61)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (401.2,197.63) .. controls (401.2,193.16) and (404.82,189.54) .. (409.29,189.54) .. controls (413.76,189.54) and (417.38,193.16) .. (417.38,197.63) .. controls (417.38,202.1) and (413.76,205.73) .. (409.29,205.73) .. controls (404.82,205.73) and (401.2,202.1) .. (401.2,197.63) -- cycle ;
        \draw   (401.2,239.6) .. controls (401.2,243.98) and (404.82,247.54) .. (409.29,247.54) .. controls (413.76,247.54) and (417.38,243.98) .. (417.38,239.6) .. controls (417.38,235.21) and (413.76,231.66) .. (409.29,231.66) .. controls (404.82,231.66) and (401.2,235.21) .. (401.2,239.6) -- cycle ;
        \draw   (401,219.03) .. controls (401,214.56) and (404.62,210.94) .. (409.09,210.94) .. controls (413.56,210.94) and (417.18,214.56) .. (417.18,219.03) .. controls (417.18,223.5) and (413.56,227.13) .. (409.09,227.13) .. controls (404.62,227.13) and (401,223.5) .. (401,219.03) -- cycle ;
        \draw (443.47,208.79) .. controls (443.69,199.61) and (435.56,197.82) .. (420.15,197.65);
        \draw [shift={(417.38,197.63)}, rotate = 360,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (443.47,228.48) .. controls (442.56,238.06) and (435.51,239.45) .. (420.38,239.59);
        \draw [shift={(417.38,239.6)}, rotate = 360,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (432.34,218.64) -- (419.91,218.78);
        \draw [shift={(416.91,218.81)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (364.1,148.04) .. controls (364.1,142.04) and (368.98,137.19) .. (375.01,137.19) .. controls (381.03,137.19) and (385.91,142.04) .. (385.91,148.04) .. controls (385.91,154.03) and (381.03,158.88) .. (375.01,158.88) .. controls (368.98,158.88) and (364.1,154.03) .. (364.1,148.04) -- cycle ;
        \draw (374.73,134.56) .. controls (374.93,127.58) and (377.88,126.58) .. (401.6,127.43);
        \draw [shift={(374.76,137.59)}, rotate = 268.59,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (374.94,162.3) .. controls (375.64,170.39) and (378.29,170.01) .. (401.6,169.4);
        \draw [shift={(374.76,159.28)}, rotate = 87.21,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (401.4,148.83) -- (388.97,148.97);
        \draw [shift={(385.97,149.01)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (373.93,204.56) .. controls (374.13,197.58) and (377.08,196.58) .. (400.8,197.43);
        \draw [shift={(373.96,207.59)}, rotate = 268.59,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (373.93,232.32) .. controls (373.74,239.28) and (373.72,240.14) .. (400.8,239.4);
        \draw [shift={(373.96,229.28)}, rotate = 88.56,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (400.6,218.83) -- (388.17,218.97);
        \draw [shift={(385.17,219.01)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (365.39,209.23) -- (384.38,209.23) -- (384.38,228.21) -- (365.39,228.21) -- cycle ;
        \draw   (282.55,121.21) -- (297.57,135.78) -- (283.01,150.81) -- (267.98,136.24) -- cycle ;
        \draw (134.78,137.04) -- (114.67,136.7) -- (114.81,75.08);
        \draw [shift={(114.82,72.08)}, rotate = 90.13,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (95.2,233.98) .. controls (95.2,229.33) and (98.97,225.56) .. (103.62,225.56) -- (111.58,225.56) .. controls (116.23,225.56) and (120,229.33) .. (120,233.98) -- (120,233.98) .. controls (120,238.63) and (116.23,242.4) .. (111.58,242.4) -- (103.62,242.4) .. controls (98.97,242.4) and (95.2,238.63) .. (95.2,233.98) -- cycle ;
        \draw   (96.2,185.45) .. controls (96.2,180.8) and (99.97,177.03) .. (104.62,177.03) -- (111.01,177.03) .. controls (115.66,177.03) and (119.43,180.8) .. (119.43,185.45) -- (119.43,185.45) .. controls (119.43,190.1) and (115.66,193.87) .. (111.01,193.87) -- (104.62,193.87) .. controls (99.97,193.87) and (96.2,190.1) .. (96.2,185.45) -- cycle ;
        \draw   (282.95,168.81) -- (297.97,183.38) -- (283.41,198.41) -- (268.38,183.84) -- cycle ;
        \draw   (238.15,121.61) -- (253.17,136.18) -- (238.61,151.21) -- (223.58,136.64) -- cycle ;
        \draw   (284.95,217.61) -- (299.97,232.18) -- (285.41,247.21) -- (270.38,232.64) -- cycle ;
        \draw   (240.15,217.81) -- (255.17,232.38) -- (240.61,247.41) -- (225.58,232.84) -- cycle ;
        \draw   (238.15,169.21) -- (253.17,183.78) -- (238.61,198.81) -- (223.58,184.24) -- cycle ;
        \draw   (150.15,218.81) -- (165.17,233.38) -- (150.61,248.41) -- (135.58,233.84) -- cycle ;
        \draw   (149.35,170.01) -- (164.37,184.58) -- (149.81,199.61) -- (134.78,185.04) -- cycle ;
        \draw   (149.35,122.01) -- (164.37,136.58) -- (149.81,151.61) -- (134.78,137.04) -- cycle ;
        \draw   (192.83,265.08) .. controls (192.83,260.21) and (196.77,256.27) .. (201.63,256.27) .. controls (206.5,256.27) and (210.44,260.21) .. (210.44,265.08) .. controls (210.44,269.94) and (206.5,273.88) .. (201.63,273.88) .. controls (196.77,273.88) and (192.83,269.94) .. (192.83,265.08) -- cycle ;
        \draw (135.58,233.84) -- (123.15,233.98);
        \draw [shift={(120.16,234.02)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (134.78,185.04) -- (122.35,185.18);
        \draw [shift={(119.36,185.22)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (267.98,136.24) -- (255.55,136.38);
        \draw [shift={(252.56,136.42)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (268.38,183.84) -- (255.95,183.98);
        \draw [shift={(252.96,184.02)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (270.38,232.64) -- (257.95,232.78);
        \draw [shift={(254.96,232.82)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (223.18,136.64) -- (210.75,136.78);
        \draw [shift={(207.76,136.82)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (223.58,184.24) -- (211.15,184.38);
        \draw [shift={(208.16,184.42)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (225.58,232.84) -- (213.15,232.98);
        \draw [shift={(210.16,233.02)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.74,157.93) .. controls (369.99,186.79) and (370.42,200.87) .. (340.42,224.17);
        \draw [shift={(338.05,225.98)}, rotate = 323.02,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (315.65,130.33) .. controls (315.65,125.86) and (319.27,122.24) .. (323.74,122.24) .. controls (328.21,122.24) and (331.83,125.86) .. (331.83,130.33) .. controls (331.83,134.8) and (328.21,138.43) .. (323.74,138.43) .. controls (319.27,138.43) and (315.65,134.8) .. (315.65,130.33) -- cycle ;
        \draw   (315.65,169.3) .. controls (315.65,173.68) and (319.27,177.24) .. (323.74,177.24) .. controls (328.21,177.24) and (331.83,173.68) .. (331.83,169.3) .. controls (331.83,164.91) and (328.21,161.36) .. (323.74,161.36) .. controls (319.27,161.36) and (315.65,164.91) .. (315.65,169.3) -- cycle ;
        \draw (179.8,136.41) -- (167.37,136.55);
        \draw [shift={(164.37,136.58)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (179.8,184.41) -- (167.37,184.55);
        \draw [shift={(164.37,184.58)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (180.6,233.21) -- (168.17,233.35);
        \draw [shift={(165.17,233.38)}, rotate = 359.35,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.99,158.13) .. controls (369.81,180.85) and (355.38,190.14) .. (340.96,197.51);
        \draw [shift={(338.45,198.78)}, rotate = 333.43,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.24,138.68) .. controls (369.44,130.81) and (358.39,130.5) .. (335.2,130.84);
        \draw [shift={(332.23,130.88)}, rotate = 359.09,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.85,157.68) .. controls (369.08,170.74) and (358.36,169.57) .. (335.19,169.81);
        \draw [shift={(332.23,169.85)}, rotate = 359.09,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (364.43,148.49) -- (335.45,148.48);
        \draw [shift={(332.45,148.48)}, rotate = 0.01,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (365.1,222.09) -- (343.62,229.92);
        \draw [shift={(340.8,230.95)}, rotate = 339.97,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (365.5,214.78) -- (342.87,206.6);
        \draw [shift={(340.05,205.58)}, rotate = 19.88,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (317.75,163.28) .. controls (307.77,155.59) and (308.66,158.98) .. (291.71,145.33);
        \draw [shift={(289.5,143.53)}, rotate = 39.29,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (317.7,125.03) .. controls (311.81,120.36) and (302.99,119.7) .. (291.77,126.83);
        \draw [shift={(289.4,128.43)}, rotate = 324.53,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (317.95,149.18) .. controls (309.44,148.81) and (306.28,147.12) .. (296.99,140.53);
        \draw [shift={(294.6,138.83)}, rotate = 35.54,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (157.4,192.63) -- (195.03,254.08);
        \draw [shift={(196.6,256.63)}, rotate = 238.51,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (157.4,144.23) -- (198.35,253.82);
        \draw [shift={(199.4,256.63)}, rotate = 249.51,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (157.8,241.43) -- (191.55,259.23);
        \draw [shift={(194.2,260.63)}, rotate = 207.81,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (233,240.23) -- (212.44,258.63);
        \draw [shift={(210.2,260.63)}, rotate = 318.18,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (278.2,240.23) -- (213.26,264.04);
        \draw [shift={(210.44,265.08)}, rotate = 339.86,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (229.4,142.63) -- (204.46,252.91);
        \draw [shift={(203.8,255.83)}, rotate = 282.74,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (232.3,192.03) -- (206.93,254.65);
        \draw [shift={(205.8,257.43)}, rotate = 292.06,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (273.5,142.03) -- (209.67,256.02);
        \draw [shift={(208.2,258.63)}, rotate = 299.25,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [color={rgb, 255:red, 0;green,0;blue,0},draw opacity=0.5 ][fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=,line width=0.75]    (274.7,189.23) -- (210.28,256.47);
        \draw [shift={(208.2,258.63)}, rotate = 313.77,fill={rgb, 255:red, 0;green,0;blue,0},fill opacity=0.5 ][line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (104.1,225.89) .. controls (100.41,210.34) and (114.5,208.05) .. (112.16,222.81);
        \draw [shift={(111.58,225.56)}, rotate = 284.61,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (103.52,177.37) .. controls (99.63,160.04) and (113.7,159.09) .. (111.55,174.23);
        \draw [shift={(111.01,177.03)}, rotate = 283.72,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (194.45,271.15) .. controls (177.17,273.07) and (167.26,263.93) .. (189.83,264.9);
        \draw [shift={(192.83,265.08)}, rotate = 184.18,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw [fill={rgb, 255:red, 73; green, 177; blue, 102 }  ,fill opacity=0.1,dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (307.45,143.18) .. controls (307.45,127.03) and (320.54,113.94) .. (336.68,113.94) -- (497.81,113.94) .. controls (513.96,113.94) and (527.05,127.03) .. (527.05,143.18) -- (527.05,230.89) .. controls (527.05,247.03) and (513.96,260.12) .. (497.81,260.12) -- (336.68,260.12) .. controls (320.54,260.12) and (307.45,247.03) .. (307.45,230.89) -- cycle ;
        \draw [fill={rgb, 255:red, 71; green, 58; blue, 149 }  ,fill opacity=0.1,dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (91.75,142.57) .. controls (91.75,126.77) and (104.56,113.96) .. (120.36,113.96) -- (273.64,113.96) .. controls (289.44,113.96) and (302.25,126.77) .. (302.25,142.57) -- (302.25,248.17) .. controls (302.25,263.97) and (289.44,276.78) .. (273.64,276.78) -- (120.36,276.78) .. controls (104.56,276.78) and (91.75,263.97) .. (91.75,248.17) -- cycle ;
        \draw (369.75,208.78) .. controls (369.65,190.36) and (363.09,149.87) .. (333.33,135.58);
        \draw [shift={(331,134.53)}, rotate = 22.65,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.75,208.78) .. controls (369.65,190.45) and (364.33,183.93) .. (333.9,175.79);
        \draw [shift={(331,175.03)}, rotate = 14.44,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (369.75,208.78) .. controls (368.54,183.08) and (364.5,162.08) .. (335.28,153.31);
        \draw [shift={(332.5,152.53)}, rotate = 14.57,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (315.2,203.18) .. controls (315.2,198.53) and (318.97,194.76) .. (323.62,194.76) -- (331.58,194.76) .. controls (336.23,194.76) and (340,198.53) .. (340,203.18) -- (340,203.18) .. controls (340,207.83) and (336.23,211.6) .. (331.58,211.6) -- (323.62,211.6) .. controls (318.97,211.6) and (315.2,207.83) .. (315.2,203.18) -- cycle ;
        \draw   (316,231.95) .. controls (316,227.3) and (319.77,223.53) .. (324.42,223.53) -- (332.38,223.53) .. controls (337.03,223.53) and (340.8,227.3) .. (340.8,231.95) -- (340.8,231.95) .. controls (340.8,236.6) and (337.03,240.37) .. (332.38,240.37) -- (324.42,240.37) .. controls (319.77,240.37) and (316,236.6) .. (316,231.95) -- cycle ;
        \draw (316,231.95) -- (302.97,232.14);
        \draw [shift={(299.97,232.18)}, rotate = 359.16,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw (316.05,198.78) -- (297.8,187.55);
        \draw [shift={(295.25,185.98)}, rotate = 31.61,fill={rgb, 255:red, 0;green,0;blue,0},line width=0.08,draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle;
        \draw   (402.72,62.99) .. controls (402.72,58.34) and (406.49,54.57) .. (411.14,54.57) -- (425.77,54.57) .. controls (430.42,54.57) and (434.19,58.34) .. (434.19,62.99) -- (434.19,62.99) .. controls (434.19,67.64) and (430.42,71.41) .. (425.77,71.41) -- (411.14,71.41) .. controls (406.49,71.41) and (402.72,67.64) .. (402.72,62.99) -- cycle ;
        \draw   (109.39,63.99) .. controls (109.39,59.34) and (113.16,55.57) .. (117.81,55.57) -- (125.91,55.57) .. controls (130.56,55.57) and (134.33,59.34) .. (134.33,63.99) -- (134.33,63.99) .. controls (134.33,68.64) and (130.56,72.41) .. (125.91,72.41) -- (117.81,72.41) .. controls (113.16,72.41) and (109.39,68.64) .. (109.39,63.99) -- cycle ;

        \draw (220.93,29.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$a$};
        \draw (151.87,48.07) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\vdots $};
        \draw (149.33,27.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$1$};
        \draw (148.13,90.33) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$n$};
        \draw (220.93,57.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$b$};
        \draw (218.93,86.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\#$};
        \draw (182.33,59.33) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{1}$};
        \draw (252.53,59.33) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{2}$};
        \draw (339.73,60.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{n}$};
        \draw (296.13,61.13) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\cdots $};
        \draw (454.67,48.47) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\vdots $};
        \draw (450.93,29.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{0}$};
        \draw (377.93,29.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$a$};
        \draw (378.93,57.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$b$};
        \draw (376.13,86.33) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\#$};
        \draw (402.27,59.07) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{n+1}$};
        \draw (450.73,88.53) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{r}$};
        \draw (507.9,36.8) node [anchor=north west,inner sep=0.75pt,font=\small,align=left] {if $q\in Q_{\exists }$};
        \draw (529.3,189.73) node [anchor=north west,inner sep=0.75pt,font=\small,align=left] {if $q\in Q_{\forall }$};
        \draw (491.93,209.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{1}^{\forall }$};
        \draw (490.33,140.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{1}^{\exists }$};
        \draw (466.07,128.34) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$L$};
        \draw (466.13,195.87) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$L$};
        \draw (464.73,158.07) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$R$};
        \draw (464.73,229.87) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$R$};
        \draw (434.73,138.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{2}^{\exists}$};
        \draw (433.93,209.07) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{2}^{\forall}$};
        \draw (404.13,123.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$a$};
        \draw (404.73,142.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$b$};
        \draw (402.73,162.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\#$};
        \draw (404.33,193.33) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$a$};
        \draw (404.93,213.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$b$};
        \draw (402.33,233.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\#$};
        \draw (366.33,139.13) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{3}^{\exists }$};
        \draw (366.33,208.73) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$u_{3}^{\forall }$};
        \draw (273.13,176.33) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{1}^{\text{rej}}$};
        \draw (273.13,130.73) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{1}^{\text{go}}$};
        \draw (229.33,226.73) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{2}^{\text{acc}}$};
        \draw (227.93,176.93) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{2}^{\text{rej}}$};
        \draw (228.53,130.93) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{2}^{\text{go}}$};
        \draw (139.93,226.93) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{n}^{\text{acc}}$};
        \draw (138.73,176.93) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{n}^{\text{rej}}$};
        \draw (140.93,130.53) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{n}^{\text{go}}$};
        \draw (95.27,229.6) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{\text{acc}}$};
        \draw (96.67,180.67) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{\text{rej}}$};
        \draw (194.93,258.93) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$\bot $};
        \draw (321.32,134.97) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\vdots $};
        \draw (316.58,125.23) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{0}$};
        \draw (316.38,164.03) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{r}$};
        \draw (185.73,133.33) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\cdots $};
        \draw (185.8,181.41) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\cdots $};
        \draw (187.13,230.93) node [anchor=north west,inner sep=0.75pt,font=\scriptsize,align=left] {$\cdots $};
        \draw (274.93,227.13) node [anchor=north west,inner sep=0.75pt,font=\footnotesize,align=left] {$r_{1}^{\text{acc}}$};
        \draw (323.3,245.6) node [anchor=north west,inner sep=0.75pt,font=\small,align=left] {\textit{Transition phase}};
        \draw (159.7,153.4) node [anchor=north west,inner sep=0.75pt,font=\small,align=left] {\textit{Referee phase}};
        \draw (239.5,18) node [anchor=north west,inner sep=0.75pt,font=\small,align=left] {\textit{Configuration phase}};
        \draw (316.38,227.63) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{\text{acc}}$};
        \draw (317.58,198.03) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$q_{\text{rej}}$};
        \draw (110.53,59.07) node [anchor=north west,inner sep=0.75pt,font=\normalsize,align=left] {$v_{\text{go}}$};
    \end{tikzpicture}
